Entropy stable hydrostatic reconstruction schemes for shallow water systems

In this work, we develop a new hydrostatic reconstruction procedure to construct well-balanced schemes for one and multilayer shallow water flows, including wetting and drying. Initially, we derive the method for a path-conservative finite volume scheme and combine it with entropy conservative fluxes and suitable numerical dissipation to preserve an entropy inequality in the semi-discrete case. We then combine the novel hydrostatic reconstruction with a collocated nodal split-form discontinuous Galerkin spectral element method, extending the method to high-order and curvilinear meshes. The high-order method incorporates an additional positivity-limiter and is blended with a compatible subcell finite volume method to maintain well-balancedness at wet/dry fronts. We prove entropy stability, well-balancedness, and positivity-preservation for both methods. Numerical results for the high-order method validate the theoretical findings and demonstrate the robustness of the scheme.

==> Dry_Case.tex <==
\begin{tikzpicture}[scale=0.4]

% Filling after HR
\path[fill=cyan, opacity = 0.5] (0,4) -- (4,4) -- (1,1) -- (0,1) -- (0,4);

\path[draw=black,dashed,color=black, pattern = crosshatch dots, pattern color=red] (1,1) -- (4,4) -- (4,1) -- (1,1);
	
% bottom
\path[draw=black,pattern=north west lines]
(0,0) -- (8,0) -- 
(8,0) -- (8,5) --
(8,5) -- (4,5) --
(4,5) -- (4,1) --
(4,1) -- (1,1) --
(1,1) -- (0,1) --
(0,1) -- (0,0);

% layer 1
\draw (0,4) -- (4,4);

% reconstruction
\draw[dashed] (1,1) -- (4,4);

% states
\node (uminus) at (1,1) {\textbullet};
\node[] at (1,1) [above left]{$b^-$};
\node (urec-) at (4,4) {\textbullet};
\node[] at (4,4) [above left]{$b_{\epsilon}^-$};
\node (uplus) at (7,5) {\textbullet};
\node (urec+) at (4,5) {\textbullet};
\node[] at (4,5) [above right]{$b_{\epsilon}^+$};
\node[] at (7,5) [above]{$b^+$};

\end{tikzpicture}


==> MLSWE_Visu.tex <==
\begin{tikzpicture}[scale=0.8]

% Draw layers
% zero
\draw [draw=white, opacity=0.0, name path = x0] (0,-1) -- (6, -1);
% bottom
\draw [draw=black, name path=bottom] plot [smooth, tension=1] coordinates {(0,0) (1, 0) (2,0.2) (4,0.0) (5, 0.2) (6,0.2)};
% layer 1
\draw [draw=black, name path=layer4] plot [smooth, tension=1] coordinates {(0,1.0) (2, 0.8) (4, 1.0) (6, 0.8)};
% layer 2
\draw [draw=black, name path=layer3] plot [smooth, tension=1] coordinates {(0,2.0) (2, 1.8) (4, 2.0) (6, 1.8)};
% layer 3
\draw [draw=black, name path=layer2] plot [smooth, tension=1] coordinates {(0,3.0) (2, 2.8) (4, 3.0) (6, 2.8)};
% layer 4
\draw [draw=black, name path=layer1] plot [smooth, tension=1] coordinates {(0,4.0) (2, 3.8) (4, 4.0) (6, 3.8)};

\definecolor{earthyellow}{rgb}{0.88, 0.66, 0.37}
% Filling
\tikzfillbetween[of=layer1 and layer2]{blue, opacity=0.15}
\tikzfillbetween[of=layer2 and layer3]{blue, opacity=0.3}
\tikzfillbetween[of=layer3 and layer4]{blue, opacity=0.45}
\tikzfillbetween[of=bottom and layer4]{blue, opacity=0.6}
\tikzfillbetween[of=x0 and bottom]{earthyellow, opacity=0.9}

% Draw coordinate system
\draw [->, -stealth] (0.0,-1) -- (7.0,-1) node[pos=0.5, below]{x};
\draw [->, -stealth] (0.0,-1) -- (0.0, 4.5) node[pos=0.5, left]{z};

% Draw interface heights
\node[xshift=5] at (6.0,0.2) {b};
\node[xshift=7] at (6.0,0.8) {$H_4$};
\node[xshift=7] at (6.0,1.8) {$H_3$};
\node[xshift=7] at (6.0,2.8) {$H_2$};
\node[xshift=7] at (6.0,3.8) {$H_1$};

% Draw layer heights
\draw[<->] (4,0.1) -- (4,0.9) node[pos=0.5, right]{$h_4$};
\draw[<->] (4,1.1) -- (4,1.9) node[pos=0.5, right]{$h_3$};
\draw[<->] (4,2.1) -- (4,2.9) node[pos=0.5, right]{$h_2$};
\draw[<->] (4,3.1) -- (4,3.9) node[pos=0.5, right]{$h_1$};

% Draw velocities
\draw[->] (1,0.3) -- (1.4,0.3) node[pos=0.5, above]{$v_4$};
\draw[->] (1.4,1.3) -- (1.0,1.3) node[pos=0.5, above]{$v_3$};
\draw[->] (1.4,2.3) -- (1.0,2.3) node[pos=0.5, above]{$v_2$};
\draw[->] (1,3.3) -- (1.4,3.3) node[pos=0.5, above]{$v_1$};

% Draw densities
\node at (3,0.5) {$\rho_4$};
\node at (3,1.5) {$\rho_3$};
\node at (3,2.5) {$\rho_2$};
\node at (3,3.5) {$\rho_1$};

\end{tikzpicture}


==> ML_norec.tex <==
\begin{tikzpicture}[scale=0.55]
% bottom
%\path[draw=black,pattern=north west lines]
\path[draw=black, fill=lightgray]%,pattern=north west lines]
(0,0) -- (10,0) -- 
(10,0) -- (10,5) --
(10,5) -- (5,5) --
(5,5)  -- (5,1) --
(5,1) -- (0,1) --
(0,1) -- (0,0);

% layer 1
\draw (0,4) -- (5,4);
\path[fill=cyan, opacity=0.5] (0,4) -- (5,4) -- (5,1) -- (0,1);
% layer 2
\draw (0,3) -- (5,3);
\path[fill=blue, opacity=0.2] (0,3) -- (5,3) -- (5,2) -- (0,2);
% layer 3
\draw (0,2) -- (5,2);
\path[fill=blue, opacity=0.4] (0,2) -- (5,2) -- (5,1) -- (0,1);

% heights
\draw[<->, stealth-stealth, xshift=-0.2cm] (0,1) -- (0,1.95) node [pos=0.5, xshift=-0.3cm]{$h_{1,i}$};
\draw[<->, stealth-stealth, xshift=-0.2cm] (0,2) -- (0,2.95) node [pos=0.5, xshift=-0.3cm]{$h_{2,i}$};
\draw[<->, stealth-stealth, xshift=-0.2cm] (0,3) -- (0,3.95) node [pos=0.5, xshift=-0.3cm]{$h_{3,i}$};


% states
%\node (bminus) at (2.5,1) {\textbullet};
%\node[] at (2.5,1) [above]{$b^-$};
%\node (xminus) at (2,5,-0.5) [below]{$x_{i+\nicefrac{1}{2}}-\epsilon$};
%\node (bplus) at (7.5,5) {\textbullet};
%\node[] at (7.5,5) [above]{$b^+$};
%\node[] at (7.5,-0.5) [below]{$x_{i+\nicefrac{1}{2}}+\epsilon$};


%\draw[dashed] (2.5,0) -- (bminus);
%\draw[dashed] (7.5,0) -- (bplus);
\draw[dashed] (5,0) -- (5,5);
\node[] at (5,-1) [below]{$x_{i+\nicefrac{1}{2}}$};
\node[] at (2.5, 1) [above]{$b_i$};
\node[] at (7.5, 5) [above]{$b_{i+1}$};

% only draw this for placement
\draw [
opacity=0
] (1,0) -- (1.95,0) 
node [pos=0.5,anchor=north,yshift=-0.15cm] {$\epsilon_1$};

% Subcell description

\end{tikzpicture}


==> ML_reconstructed.tex <==
\begin{tikzpicture}[scale=0.55]

% bottom
%\path[draw=black,pattern=north west lines]
\path[draw=black, fill=lightgray]
(0,0) -- (10,0) -- 
(10,0) -- (10,5) --
(10,5) -- (5,5) --
(5,5) -- (5,4) --
(5,4) -- (2.5,1) --
(2.5,1) -- (0,1) --
(0,1) -- (0,0);

% layer 1
\draw (0,4) -- (5,4);
\path[fill=cyan, opacity = 0.5] (0,4) -- (5,4) -- (2.5,1) -- (0,1) -- (0,4);
% layer 2
\draw (0,3) -- (4.166,3);
\path[fill=blue, opacity=0.2] (0,3) -- (4.166,3) -- (3.33,2) -- (0,2) -- (0,3);
% layer 3
\draw (0,2) -- (3.33,2);
\path[fill=blue, opacity=0.4] (0,2) -- (3.33,2) -- (2.5,1) -- (0,1) --(0,2);

% heights
\draw[<->, stealth-stealth, xshift=-0.2cm] (0,1) -- (0,1.95) node [pos=0.5, xshift=-0.3cm]{$h_{1,i}$};
\draw[<->, stealth-stealth, xshift=-0.2cm] (0,2) -- (0,2.95) node [pos=0.5, xshift=-0.3cm]{$h_{2,i}$};
\draw[<->, stealth-stealth, xshift=-0.2cm] (0,3) -- (0,3.95) node [pos=0.5, xshift=-0.3cm]{$h_{3,i}$};


% states
\node[] at (1.5,1) [above left]{$b_i$};
\node (urec-) at (5,4) {\textbullet};
\node[] at (5,4) [above left]{$b_{i+\nicefrac{1}{2},\epsilon}^-$};
\node (urec+) at (5,5) {\textbullet};
\node[] at (5,5) [above right]{$b_{i+\nicefrac{1}{2},\epsilon}^+$};
\node[] at (8.25,5) [above right]{$b_{i+1}$};

\draw[dotted, thick] (5,0) -- (5,4);
\node[] at (5,-1) [below] {$x_{i+\nicefrac{1}{2}}$};
\draw[dotted, thick] (2.5,0) -- (2.5,4);
\node[] at (2.5,-1) [below] {$x_{i+\nicefrac{1}{2}}-\epsilon$};
\draw[dotted, thick] (7.5,0) -- (7.5,5);
\node[] at (7.5,-1) [below] {$x_{i+\nicefrac{1}{2}}+\epsilon$};

% epsilons
\draw [
thick,
decoration={
	brace,
	mirror,
	raise=0.1cm
},
decorate
] (2.55,0) -- (3.28,0) 
node [pos=0.5,anchor=north,yshift=-0.15cm] {$\epsilon_1$};
\draw [
thick,
decoration={
	brace,
	mirror,
	raise=0.1cm
},
decorate
] (3.38,0) -- (4.2,0) 
node [pos=0.5,anchor=north,yshift=-0.15cm] {$\epsilon_2$};
\draw [
thick,
decoration={
	brace,
	mirror,
	raise=0.1cm
},
decorate
] (4.25,0) -- (4.95,0) 
node [pos=0.5,anchor=north,yshift=-0.15cm] {$\epsilon_3$};

% Additional vertical lines
\draw[dotted] (3.33,0) -- (3.33,4);
\draw[dotted] (4.166,0) -- (4.166,4);
%\draw[dashed] (3,0) -- (3,4);
%\draw[dashed] (4,0) -- (4,4);

\end{tikzpicture}


==> Partial_Dry_Case.tex <==
\begin{tikzpicture}[scale=0.4]

% Filling after HR
\path[fill=cyan, opacity = 0.5] (0,4) -- (4,4) -- (1,1) -- (0,1) -- (0,4);

\path[draw=black,dashed,color=black, pattern = crosshatch dots, pattern color=red] (1,1) -- (4,4) -- (4,1) -- (1,1);

\path[fill=cyan, opacity = 0.5] (4,5) -- (4,6.5) -- (8,6.5) -- (8,5) -- (4,5);

% bottom
\path[draw=black,pattern=north west lines]
(0,0) -- (8,0) -- 
(8,0) -- (8,5) --
(8,5) -- (4,5) --
(4,5) -- (4,1) --
(4,1) -- (1,1) --
(1,1) -- (0,1) --
(0,1) -- (0,0);

% layer 1 left
\draw (0,4) -- (4,4);
% layer 1 right
\draw (4,4) -- (4,6.5);
\draw (4,6.5) -- (8,6.5);

% reconstruction
\draw[dashed] (1,1) -- (4,4);

% states
\node (uminus) at (1,1) {\textbullet};
\node[] at (1,1) [above]{$b^-$};
\node (urec-) at (4,4) {\textbullet};
\node[] at (4,4) [above left]{$b_{\epsilon}^-$};
\node (uplus) at (7,5) {\textbullet};
\node (urec+) at (4,5) {\textbullet};
\node[] at (4,5) [above right]{$b_{\epsilon}^+$};
\node[] at (7,5) [above]{$b^+$};

\end{tikzpicture}


==> Wet_case.tex <==
\begin{tikzpicture}[scale=0.4]
	
% Filling after HR
\path[fill=cyan, opacity = 0.5] (0,6.5) -- (8,6.5) -- (8,5) -- (4,5) -- (1,1) -- (0,1) -- (0,6.5);

\path[draw=black,dashed,color=black, pattern = crosshatch dots, pattern color=red] (1,1) -- (4,5) -- (4,1) -- (1,1);
	
% bottom
\path[draw=black,pattern=north west lines]
(0,0) -- (8,0) -- 
(8,0) -- (8,5) --
(8,5) -- (4,5) --
(4,5) -- (4,1) --
(4,1) -- (1,1) --
(1,1) -- (0,1) --
(0,1) -- (0,0);

% layer 1
\draw (0,6.5) -- (8,6.5);

% reconstruction
\draw[dashed] (1,1) -- (4,5);

% states
\node (uminus) at (1,1) {\textbullet};
\node[] at (1,1) [above]{$b^-$};
\node (urec-) at (4,5) {\textbullet};
\node[] at (4,5) [above]{$b_{\epsilon}^- = b_{\epsilon}^+$};

\node (uplus) at (7,5) {\textbullet};
\node[] at (7,5) [above]{$b^+$};

\end{tikzpicture}

